ProSub: Probabilistic Open-Set Semi-Supervised Learning with Subspace-Based Out-of-Distribution Detection

In open-set semi-supervised learning (OSSL), we consider unlabeled datasets that may contain unknown classes. Existing OSSL methods often use the softmax confidence for classifying data as in-distribution (ID) or out-of-distribution (OOD). Additionally, many works for OSSL rely on ad-hoc thresholds for ID/OOD classification, without considering the statistics of the problem. We propose a new score for ID/OOD classification based on angles in feature space between data and an ID subspace. Moreover, we propose an approach to estimate the conditional distributions of scores given ID or OOD data, enabling probabilistic predictions of data being ID or OOD. These components are put together in a framework for OSSL, termed ProSub, that is experimentally shown to reach SOTA performance on several benchmark problems. Our code is available at https://github.com/walline/prosub.

==> algorithms/beta-model-training-step.tex <==
    \KwData{Strong/weak aug $\mathit{SA}(\cdot)$, $\mathit{WA}(\cdot)$ \newline
    Labeled batch $\{(\mathbf{x}_1^l, y_1),\tightdots,(\mathbf{x}_B^l,y_B)\}$ \newline
    Unlabeled batch $\{ \mathbf{x}_1,\tightdots,\mathbf{x}_{\mu B}\}$ \newline
    Weights $w_\text{semi}$, $w_\text{self}$, $w_\text{sub}$, $w_\text{reg}$ \newline
    Trainable models $f$, $g$, $h$ \newline
    Current step index $k$}

    \vspace{0.24cm}
    \If(\tcp*[h]{Warm-up phase}){ $k \leq K_p$}{
        Use $w_\text{semi} = w_\text{sub} = 0$ \;    
    }

    \vspace{0.24cm}
    \tcp{Cross-entropy loss for labeled data}
    \For{$i = 1,\cdots, B$}{ 
        $\mathbf{z}_i^l = f(\mathit{WA}(\mathbf{x}^l_i))$ \;
        $s_i^l = s(\mathbf{z}_i^l)$ following \eqref{eq:betamodel-id-score} \;
        $p_{\bm{\theta}} ( y | \mathbf{x}_i^l ) = g(\mathbf{z}_i^l)$ \;
    }

    \vspace{0.24cm}
    \tcp{Predictions on unlabeled data}
    \For{$i = 1, \cdots, \mu B$}{ 
        $\mathbf{z}_i = f(\mathit{WA}(\mathbf{x}_i))$ \;
        $\tilde{\mathbf{z}}_i = f(\mathit{SA}(\mathbf{x}_i))$ \;
        $s_i = s(\mathbf{z}_i)$ following \eqref{eq:betamodel-id-score} \;
        $p_{\bm{\theta}} ( y | \mathbf{x}_i ) = g(\mathbf{z}_i)$ \;
        $p_{\bm{\theta}} ( y | \tilde{\mathbf{x}}_i ) = g(\tilde{\mathbf{z}}_i)$ \;
        Get $m^\text{id}_i$ (and $m^\text{ood}_i$) from \eqref{eq:p-id},\eqref{eq:id-sampling} \;
    }

    \vspace{0.24cm}    
    Get $\ell_\text{sup}$, $\ell_\text{semi}$, $\ell_\text{self}$, $\ell_\text{sub}$ from \cref{eq:betamodel-align,eq:betamodel-self-supervision,eq:betamodel-pl-loss,eq:betamodel-ll}\;
    
    SGD updates of $f, g, h$ using $\ell$ from \eqref{eq:full-loss} \;
    Update prototypes $\mathbf{C}$, following \eqref{eq:betamodel-prototype-updates} \;
    Update parameters of $p_\text{id}(s)$ and $p_\text{ood}(s)$, following \cref{alg:em-algorithm} \;

==> algorithms/em-algorithm.tex <==

\KwData{Beta params $\alpha_\text{id}$, $\beta_\text{id}$, $\alpha_\text{ood}$, $\beta_\text{ood}$ \newline
Unlabeled scores $s_i$, $i=1, \dots, \mu B$ \newline
Labeled scores $s^l_i$, $i=1, \dots, B$ \newline
Proportion of ID data $\pi$ \newline
EMA momentum $\lambda$.}

    \vspace{0.2cm}
    \tcp{E-step}    
    \For{$i = 1,\cdots, \mu B$}{
        $ w_i^\text{id} = p(\mathbf{x} \in \mathcal{ID} | s_i)$ following \eqref{eq:p-id}\;
        $ w_i^\text{ood} = 1 - w_i^\text{id}$\;
    }

    \vspace{0.2cm}
    \tcp{MM-step}
    $\tilde{\mu}_\text{id} = \frac{\sum_i^B s_i^l + \sum_i^{\mu B} w_i^\text{id} s_i }{B + \sum_{i}^{\mu B} w_i^\text{id}} 
    $ \;
    $\tilde{\sigma}^2_\text{id} = \frac{\sum_i^B (s_i^l - \tilde{\mu}_\text{id})^2 + \sum_i^{\mu B} w_i^\text{id} (s_i - \tilde{\mu}_\text{id})^2}{B + \sum_{i}^{\mu B} w_i^\text{id}}$ \;
    $\tilde{\mu}_\text{ood} = \frac{\sum_i^{\mu B} w_i^\text{ood} s_i}{\sum_{i}^{\mu B} w_i^\text{ood}}$ \;
    $\tilde{\sigma}^2_\text{ood} = \frac{\sum_i^{\mu B} w_i^\text{ood} (s_i - \tilde{\mu}_\text{ood})^2}{\sum_{i}^{\mu B} w_i^\text{ood}}$ \;
    Calculate $\tilde{\alpha}_\text{id}, \tilde{\beta}_\text{id}, \tilde{\alpha}_\text{ood}, \tilde{\beta}_\text{ood}$ from \eqref{eq:mm-beta} using $\tilde{\mu}_\text{id}$, $\tilde{\mu}_\text{ood}$, $\tilde{\sigma}^2_\text{id}$, $\tilde{\sigma}^2_\text{ood}$ \;

    \vspace{0.2cm}
    \tcp{EMA update of Beta parameters}
    $\alpha_\text{id} \leftarrow \lambda \alpha_\text{id} + (1 - \lambda) \tilde{\alpha}_\text{id}$ \;
    $\beta_\text{id} \leftarrow \lambda \beta_\text{id} + (1 - \lambda) \tilde{\beta}_\text{id}$ \;
    $\alpha_\text{ood} \leftarrow \lambda \alpha_\text{ood} + (1 - \lambda) \tilde{\alpha}_\text{ood}$ \;
    $\beta_\text{ood} \leftarrow \lambda \beta_\text{ood} + (1 - \lambda) \tilde{\beta}_\text{ood}$ \;

    \vspace{0.1cm}
    \KwResult{$\alpha_\text{id}$, $\beta_\text{id}$, $\alpha_\text{ood}$, and $\beta_\text{ood}$}

==> figures/em-estimation.tex <==
\begin{tikzpicture}

    \newcommand{\myheight}{0.35\textwidth}

    \begin{groupplot}[
        group style={
            group size=2 by 1,
            x descriptions at=edge bottom,             
            horizontal sep=10pt,
        },
    ]
    \nextgroupplot[
        title style={font=\scriptsize},
        label style={font=\scriptsize},
        title style={yshift=-1.5ex},        
        title={During warm-up (without $\ell_\text{sub}$)},
        width=0.58\columnwidth,
        height=0.3\textwidth,
        ylabel={Density},
        ytick=\empty,
        ticklabel style = {font=\scriptsize},
        xmin=0, xmax=1,
        legend pos=north west,
        legend style={font=\scriptsize},
    ]

        \addplot [name path=ZERO,draw=none, forget plot] coordinates {(0,0) (1,0)};
        
        \addplot[color=blue, draw=none, name path=ID, forget plot]
        table[col sep=comma, x=x, y=y] {figure-data/id_hist_prealign.csv};
        \addplot [blue, opacity=0.2] fill between [of=ID and ZERO];        
        
        \addplot[color=orange, draw=none, name path=OOD, forget plot]
        table[col sep=comma, x=x, y=y] {figure-data/ood_hist_prealign.csv};
        \addplot [orange, opacity=0.2] fill between [of=OOD and ZERO]; 
        
        \addplot[color=blue, thick, dashed]
        table[col sep=comma, x=x, y=y] {figure-data/beta_id_prealign.csv};

        \addplot[color=orange, thick, dashed]
        table[col sep=comma, x=x, y=y] {figure-data/beta_ood_prealign.csv};
        
        \legend{Histogram ID, Histogram OOD, Estimated $p_\text{id}(s)$, Estimated $p_\text{ood}(s)$}

    \nextgroupplot[
        title style={font=\scriptsize},
        label style={font=\scriptsize},  
        title style={yshift=-1.5ex},
        title={After warm-up (with $\ell_\text{sub}$)},
        width=0.58\columnwidth,
        height=0.3\textwidth,
        ylabel=\empty,
        ytick=\empty,
        ticklabel style = {font=\scriptsize},
        xlabel={$s(\mathbf{z})$, cosine of the angle to $W_\text{id}$},
        every axis x label/.append style={at=(ticklabel cs:0.0)},
        xmin=0, xmax=1,
        legend pos=south east,
    ]

        \addplot [name path=ZERO,draw=none] coordinates {(0,0) (1,0)};

        \addplot[color=black, draw=none, name path=ID]
        table[col sep=comma, x=x, y=y] {figure-data/id_hist.csv};
        \addplot [blue, opacity=0.2] fill between [of=ID and ZERO];
        
        \addplot[color=black, draw=none, name path=OOD]
        table[col sep=comma, x=x, y=y] {figure-data/ood_hist.csv}; 
        \addplot [orange, opacity=0.2] fill between [of=OOD and ZERO];        
        
        \addplot[color=blue, thick, dashed]
        table[col sep=comma, x=x, y=y] {figure-data/beta_id.csv};

        \addplot[color=orange, thick, dashed]
        table[col sep=comma, x=x, y=y] {figure-data/beta_ood.csv};    

    \end{groupplot}
    
\end{tikzpicture}

==> figures/first-page-fig.tex <==
\begin{tikzpicture}[,
rectnode/.style={rectangle, draw=black, align=center},
drawstrong/.style={red},
drawweak/.style={blue}
]

\node[inner sep=0pt] (img) at (0,0)
    {\includegraphics[width=0.5\columnwidth]{images/SubSpaceOOD_sparsepoints_trim.png}};

\node[inner sep=0pt] (theta) at (0.55, -0.05) {$\theta$};
\node[inner sep=0pt] (OOD) at (0.6, 1.8) {\color{black} OOD};

\node[inner sep=0pt, rotate=30] (classA) at (-1.2, -0.6) {\color{black} Class A};
\node[inner sep=0pt, rotate=-2] (classB) at (1.6, 0.05) {\color{black} Class B};
\node[inner sep=0pt, rotate=112] (classC) at (-0.35, 0.2) {\color{black} Class C};

\node[inner sep=0pt] (WID) at (1.8, -1.6) {$W_\text{id}$};


\end{tikzpicture}

==> figures/hyperparams-sensitivity.tex <==
\begin{tikzpicture}
  \begin{axis}[
    title={},
    xlabel={$w_\text{self}$},
    ylabel={\footnotesize Acc / AUROC},
    x label style={at={(axis description cs:0.5,-0.2)},anchor=north},    
    ticklabel style = {font=\footnotesize},
    legend columns=-1,
    legend style={at={(0.97,0.55)},anchor=east},   
    xtick={10, 20, 30, 40, 50, 60, 75, 100, 150},
    xticklabels={10, 20, 30, \textcolor{violet}{\bf 40}, 50, 60, 75, 100, 150},
    width=\columnwidth, %
    height=3.5cm, %
    xmin=0,
    xmax=160,
    ymin=0.6,
    ymax=1,
  ]

  \addplot[mark=triangle,red] coordinates {
    (10, 0.9256)
    (20, 0.9635)
    (30, 0.9622)
    (40, 0.9637)
    (50, 0.9635)
    (60, 0.9634)
    (75, 0.9562)
    (100, 0.9581)
    (150, 0.9501)
  };

  \addplot[mark=square,teal] coordinates {
    (10, 0.6752)
    (20, 0.702)
    (30, 0.7036)
    (40, 0.7064)
    (50, 0.69)
    (60, 0.7036)
    (75, 0.70)
    (100, 0.6996)
    (150, 0.688)
  };  
  
  \legend{\footnotesize AUROC, \footnotesize Accuracy}

  \node[anchor=west] at (axis cs: 10,0.83) {$w_\text{sub}=1.0$};


  \end{axis}
\end{tikzpicture}

\begin{tikzpicture}
  \begin{axis}[
    title={},
    xlabel={$w_\text{sub}$},
    ylabel={\footnotesize Acc / AUROC},
    ticklabel style = {font=\footnotesize},
    x label style={at={(axis description cs:0.5,-0.2)},anchor=north},
    xtick={0.001, 0.01, 0.1, 1.0},
    xticklabels={0.001, 0.01, 0.1, \textcolor{violet}{\bf 1.0}},
    width=\columnwidth, %
    height=3.5cm, %
    xmin=0,
    xmax=8,
    xmode=log,
    ymin=0.65,
    ymax=1,
  ]

  \addplot[mark=triangle,red] coordinates {
    (0.001, 0.9426)
    (0.01, 0.9437)
    (0.1, 0.9428)
    (0.2, 0.9507)
    (0.4, 0.9558)
    (0.6, 0.9559)
    (0.8, 0.9615)
    (1.0, 0.9637)
    (1.2, 0.9673)
    (1.4, 0.9601)
    (1.6, 0.965)
    (2.0, 0.9649)
    (4.0, 0.9594)
    (8.0, 0.953)
  };

  \addplot[mark=square,teal] coordinates {
    (0.001, 0.684)
    (0.01, 0.694)
    (0.1, 0.694)
    (0.2, 0.7072)
    (0.4, 0.7176)
    (0.6, 0.716)
    (0.8, 0.7112)
    (1.0, 0.7064)
    (1.2, 0.7148)
    (1.4, 0.7096)
    (1.6, 0.7128)
    (2.0, 0.7172)
    (4.0, 0.7052)
    (8.0, 0.682)
  };

    \node[anchor=center] at (axis cs: 1,0.85) {$w_\text{self}=40$};


  \end{axis}

\end{tikzpicture}

==> figures/imagenet100-log.tex <==
\begin{tikzpicture}
  \begin{axis}[
    title={},
    xlabel={Training step},
    ylabel={Accuracy / AUROC},
    legend pos=south east, %
    width=\linewidth, %
    height=4cm, %
    xmin=0,
    xmax=100000,
    ymin=0,
    ymax=1,
  ]

    \addplot[color=blue]
        table[col sep=comma, x=Step, y=Value]
        {figure-data/imagenet100-auroc.csv};

    \addplot[color=red]
        table[col sep=comma, x=Step, y=Value]
        {figure-data/imagenet100-acc.csv};

  \legend{AUROC, Accuracy}


  \end{axis}
\end{tikzpicture}

==> figures/manyhistograms.tex <==
\begin{tikzpicture}

    \newcommand{\myheight}{0.3\linewidth}
    \newcommand{\mywidth}{0.55\linewidth}
    

    \begin{groupplot}[
        group style={
            group size=2 by 6,
            group name=firstgroup,
            x descriptions at=edge bottom,             
            vertical sep=20pt,
        },
    ]
    \nextgroupplot[
        title style={font=\scriptsize},
        label style={font=\scriptsize},
        title style={yshift=-5ex,},        
        title={$k=5,000$},
        width=\mywidth,
        height=\myheight,
        ylabel={},
        ytick=\empty,
        xmin=0, xmax=1,
        legend pos=south west,
        legend style={font=\scriptsize},
    ]

        \addplot [name path=ZERO,draw=none, forget plot] coordinates {(0,0) (1,0)};
        
        \addplot[color=blue, draw=none, name path=ID, forget plot]
        table[col sep=comma, x=x, y=y] {figure-data/id_hist_5000.csv};
        \addplot [blue, opacity=0.2] fill between [of=ID and ZERO];        
        
        \addplot[color=orange, draw=none, name path=OOD, forget plot]
        table[col sep=comma, x=x, y=y] {figure-data/ood_hist_5000.csv};
        \addplot [orange, opacity=0.2] fill between [of=OOD and ZERO];  

        \addplot[color=blue, thick, dashed]
        table[col sep=comma, x=x, y=y] {figure-data/beta_id_5000.csv};

        \addplot[color=orange, thick, dashed]
        table[col sep=comma, x=x, y=y] {figure-data/beta_ood_5000.csv};
        
        \legend{Histogram ID, Histogram OOD, Estimated $p_\text{id}(s)$, Estimated $p_\text{ood}(s)$}

    \nextgroupplot[
        title style={font=\scriptsize},
        label style={font=\scriptsize},
        title style={yshift=-6ex},        
        title={$k=10,000$},
        width=\mywidth,
        height=\myheight,
        ylabel={},
        ytick=\empty,
        xmin=0, xmax=1,
        legend pos=north west,
        legend style={font=\scriptsize},
    ]

        \addplot [name path=ZERO,draw=none, forget plot] coordinates {(0,0) (1,0)};
        
        \addplot[color=blue, draw=none, name path=ID, forget plot]
        table[col sep=comma, x=x, y=y] {figure-data/id_hist_10000.csv};
        \addplot [blue, opacity=0.2] fill between [of=ID and ZERO];        
        
        \addplot[color=orange, draw=none, name path=OOD, forget plot]
        table[col sep=comma, x=x, y=y] {figure-data/ood_hist_10000.csv};
        \addplot [orange, opacity=0.2] fill between [of=OOD and ZERO]; 

        \addplot[color=blue, thick, dashed]
        table[col sep=comma, x=x, y=y] {figure-data/beta_id_10000.csv};

        \addplot[color=orange, thick, dashed]
        table[col sep=comma, x=x, y=y] {figure-data/beta_ood_10000.csv};        

    \nextgroupplot[
        title style={font=\scriptsize},
        label style={font=\scriptsize},
        title style={yshift=-6ex},        
        title={$k=20,000$},
        width=\mywidth,
        height=\myheight,
        ylabel={},
        ytick=\empty,
        xmin=0, xmax=1,
        legend pos=north west,
        legend style={font=\scriptsize},
    ]

        \addplot [name path=ZERO,draw=none, forget plot] coordinates {(0,0) (1,0)};
        
        \addplot[color=blue, draw=none, name path=ID, forget plot]
        table[col sep=comma, x=x, y=y] {figure-data/id_hist_20000.csv};
        \addplot [blue, opacity=0.2] fill between [of=ID and ZERO];        
        
        \addplot[color=orange, draw=none, name path=OOD, forget plot]
        table[col sep=comma, x=x, y=y] {figure-data/ood_hist_20000.csv};
        \addplot [orange, opacity=0.2] fill between [of=OOD and ZERO];    

        \addplot[color=blue, thick, dashed]
        table[col sep=comma, x=x, y=y] {figure-data/beta_id_20000.csv};

        \addplot[color=orange, thick, dashed]
        table[col sep=comma, x=x, y=y] {figure-data/beta_ood_20000.csv};        

    \nextgroupplot[
        title style={font=\scriptsize},
        label style={font=\scriptsize},
        title style={yshift=-6ex},        
        title={$k=30,000$},
        width=\mywidth,
        height=\myheight,
        ylabel={},
        ytick=\empty,
        xmin=0, xmax=1,
        legend pos=north west,
        legend style={font=\scriptsize},
    ]

        \addplot [name path=ZERO,draw=none, forget plot] coordinates {(0,0) (1,0)};
        
        \addplot[color=blue, draw=none, name path=ID, forget plot]
        table[col sep=comma, x=x, y=y] {figure-data/id_hist_30000.csv};
        \addplot [blue, opacity=0.2] fill between [of=ID and ZERO];        
        
        \addplot[color=orange, draw=none, name path=OOD, forget plot]
        table[col sep=comma, x=x, y=y] {figure-data/ood_hist_30000.csv};
        \addplot [orange, opacity=0.2] fill between [of=OOD and ZERO]; 

        \addplot[color=blue, thick, dashed]
        table[col sep=comma, x=x, y=y] {figure-data/beta_id_30000.csv};

        \addplot[color=orange, thick, dashed]
        table[col sep=comma, x=x, y=y] {figure-data/beta_ood_30000.csv};        

    \nextgroupplot[
        title style={font=\scriptsize},
        label style={font=\scriptsize},
        title style={yshift=-6ex},        
        title={$k=40,000$},
        width=\mywidth,
        height=\myheight,
        ylabel={},
        ytick=\empty,
        xmin=0, xmax=1,
        legend pos=north west,
        legend style={font=\scriptsize},
    ]

        \addplot [name path=ZERO,draw=none, forget plot] coordinates {(0,0) (1,0)};
        
        \addplot[color=blue, draw=none, name path=ID, forget plot]
        table[col sep=comma, x=x, y=y] {figure-data/id_hist_40000.csv};
        \addplot [blue, opacity=0.2] fill between [of=ID and ZERO];        
        
        \addplot[color=orange, draw=none, name path=OOD, forget plot]
        table[col sep=comma, x=x, y=y] {figure-data/ood_hist_40000.csv};
        \addplot [orange, opacity=0.2] fill between [of=OOD and ZERO];   

        \addplot[color=blue, thick, dashed]
        table[col sep=comma, x=x, y=y] {figure-data/beta_id_40000.csv};

        \addplot[color=orange, thick, dashed]
        table[col sep=comma, x=x, y=y] {figure-data/beta_ood_40000.csv};        

    \nextgroupplot[
        title style={font=\scriptsize},
        label style={font=\scriptsize},
        title style={yshift=-6ex},        
        title={$k=50,000$},
        width=\mywidth,
        height=\myheight,
        ylabel={},
        ytick=\empty,
        xmin=0, xmax=1,
        legend pos=north west,
        legend style={font=\scriptsize},
    ]

        \addplot [name path=ZERO,draw=none, forget plot] coordinates {(0,0) (1,0)};
        
        \addplot[color=blue, draw=none, name path=ID, forget plot]
        table[col sep=comma, x=x, y=y] {figure-data/id_hist_50000.csv};
        \addplot [blue, opacity=0.2] fill between [of=ID and ZERO];        
        
        \addplot[color=orange, draw=none, name path=OOD, forget plot]
        table[col sep=comma, x=x, y=y] {figure-data/ood_hist_50000.csv};
        \addplot [orange, opacity=0.2] fill between [of=OOD and ZERO];   

        \addplot[color=blue, thick, dashed]
        table[col sep=comma, x=x, y=y] {figure-data/beta_id_50000.csv};

        \addplot[color=orange, thick, dashed]
        table[col sep=comma, x=x, y=y] {figure-data/beta_ood_50000.csv};        

    \nextgroupplot[
        title style={font=\scriptsize},
        label style={font=\scriptsize},
        title style={yshift=-6ex},        
        title={$k=55,000$},
        width=\mywidth,
        height=\myheight,
        ylabel={},
        ytick=\empty,
        xmin=0, xmax=1,
        ymin=0, ymax=15,
        legend pos=north west,
        legend style={font=\scriptsize},
    ]

        \addplot [name path=ZERO,draw=none, forget plot] coordinates {(0,0) (1,0)};
        
        \addplot[color=blue, draw=none, name path=ID, forget plot]
        table[col sep=comma, x=x, y=y] {figure-data/id_hist_55000.csv};
        \addplot [blue, opacity=0.2] fill between [of=ID and ZERO];        
        
        \addplot[color=orange, draw=none, name path=OOD, forget plot]
        table[col sep=comma, x=x, y=y] {figure-data/ood_hist_55000.csv};
        \addplot [orange, opacity=0.2] fill between [of=OOD and ZERO];  

        \addplot[color=blue, thick, dashed]
        table[col sep=comma, x=x, y=y] {figure-data/beta_id_55000.csv};

        \addplot[color=orange, thick, dashed]
        table[col sep=comma, x=x, y=y] {figure-data/beta_ood_55000.csv};        

    \nextgroupplot[
        title style={font=\scriptsize},
        label style={font=\scriptsize},
        title style={yshift=-6ex},        
        title={$k=100,000$},
        width=\mywidth,
        height=\myheight,
        ylabel={},
        ytick=\empty,
        xmin=0, xmax=1,
        ymin=0, ymax=15,        
        legend pos=north west,
        legend style={font=\scriptsize},
    ]

        \addplot [name path=ZERO,draw=none, forget plot] coordinates {(0,0) (1,0)};
        
        \addplot[color=blue, draw=none, name path=ID, forget plot]
        table[col sep=comma, x=x, y=y] {figure-data/id_hist_100000.csv};
        \addplot [blue, opacity=0.2] fill between [of=ID and ZERO];        
        
        \addplot[color=orange, draw=none, name path=OOD, forget plot]
        table[col sep=comma, x=x, y=y] {figure-data/ood_hist_100000.csv};
        \addplot [orange, opacity=0.2] fill between [of=OOD and ZERO]; 

        \addplot[color=blue, thick, dashed]
        table[col sep=comma, x=x, y=y] {figure-data/beta_id_100000.csv};

        \addplot[color=orange, thick, dashed]
        table[col sep=comma, x=x, y=y] {figure-data/beta_ood_100000.csv};        

    \nextgroupplot[
        title style={font=\scriptsize},
        label style={font=\scriptsize},
        title style={yshift=-6ex},        
        title={$k=200,000$},
        width=\mywidth,
        height=\myheight,
        ylabel={},
        ytick=\empty,
        xmin=0, xmax=1,
        ymin=0, ymax=15,        
        legend pos=north west,
        legend style={font=\scriptsize},
    ]

        \addplot [name path=ZERO,draw=none, forget plot] coordinates {(0,0) (1,0)};
        
        \addplot[color=blue, draw=none, name path=ID, forget plot]
        table[col sep=comma, x=x, y=y] {figure-data/id_hist_200000.csv};
        \addplot [blue, opacity=0.2] fill between [of=ID and ZERO];        
        
        \addplot[color=orange, draw=none, name path=OOD, forget plot]
        table[col sep=comma, x=x, y=y] {figure-data/ood_hist_200000.csv};
        \addplot [orange, opacity=0.2] fill between [of=OOD and ZERO]; 

        \addplot[color=blue, thick, dashed]
        table[col sep=comma, x=x, y=y] {figure-data/beta_id_200000.csv};

        \addplot[color=orange, thick, dashed]
        table[col sep=comma, x=x, y=y] {figure-data/beta_ood_200000.csv};        

    \nextgroupplot[
        title style={font=\scriptsize},
        label style={font=\scriptsize},
        title style={yshift=-6ex},        
        title={$k=300,000$},
        width=\mywidth,
        height=\myheight,
        ylabel={},
        ytick=\empty,
        xmin=0, xmax=1,
        ymin=0, ymax=15,        
        legend pos=north west,
        legend style={font=\scriptsize},
    ]

        \addplot [name path=ZERO,draw=none, forget plot] coordinates {(0,0) (1,0)};
        
        \addplot[color=blue, draw=none, name path=ID, forget plot]
        table[col sep=comma, x=x, y=y] {figure-data/id_hist_300000.csv};
        \addplot [blue, opacity=0.2] fill between [of=ID and ZERO];        
        
        \addplot[color=orange, draw=none, name path=OOD, forget plot]
        table[col sep=comma, x=x, y=y] {figure-data/ood_hist_300000.csv};
        \addplot [orange, opacity=0.2] fill between [of=OOD and ZERO];

        \addplot[color=blue, thick, dashed]
        table[col sep=comma, x=x, y=y] {figure-data/beta_id_300000.csv};

        \addplot[color=orange, thick, dashed]
        table[col sep=comma, x=x, y=y] {figure-data/beta_ood_300000.csv};        

    \nextgroupplot[
        title style={font=\scriptsize},
        label style={font=\scriptsize},
        title style={yshift=-6ex},        
        title={$k=400,000$},
        width=\mywidth,
        height=\myheight,
        ylabel={},
        ytick=\empty,
        xmin=0, xmax=1,
        ymin=0, ymax=15,        
        legend pos=north west,
        legend style={font=\scriptsize},
    ]

        \addplot [name path=ZERO,draw=none, forget plot] coordinates {(0,0) (1,0)};
        
        \addplot[color=blue, draw=none, name path=ID, forget plot]
        table[col sep=comma, x=x, y=y] {figure-data/id_hist_400000.csv};
        \addplot [blue, opacity=0.2] fill between [of=ID and ZERO];        
        
        \addplot[color=orange, draw=none, name path=OOD, forget plot]
        table[col sep=comma, x=x, y=y] {figure-data/ood_hist_400000.csv};
        \addplot [orange, opacity=0.2] fill between [of=OOD and ZERO];

        \addplot[color=blue, thick, dashed]
        table[col sep=comma, x=x, y=y] {figure-data/beta_id_400000.csv};

        \addplot[color=orange, thick, dashed]
        table[col sep=comma, x=x, y=y] {figure-data/beta_ood_400000.csv};        

    \nextgroupplot[
        title style={font=\scriptsize},
        label style={font=\scriptsize},
        title style={yshift=-6ex},        
        title={$k=500,000$},
        width=\mywidth,
        height=\myheight,
        ylabel={},
        ytick=\empty,
        xmin=0, xmax=1,
        ymin=0, ymax=15,        
        legend pos=north west,
        legend style={font=\scriptsize},
    ]

        \addplot [name path=ZERO,draw=none, forget plot] coordinates {(0,0) (1,0)};
        
        \addplot[color=blue, draw=none, name path=ID, forget plot]
        table[col sep=comma, x=x, y=y] {figure-data/id_hist_500000.csv};
        \addplot [blue, opacity=0.2] fill between [of=ID and ZERO];        
        
        \addplot[color=orange, draw=none, name path=OOD, forget plot]
        table[col sep=comma, x=x, y=y] {figure-data/ood_hist_500000.csv};
        \addplot [orange, opacity=0.2] fill between [of=OOD and ZERO];

        \addplot[color=blue, thick, dashed]
        table[col sep=comma, x=x, y=y] {figure-data/beta_id_500000.csv};

        \addplot[color=orange, thick, dashed]
        table[col sep=comma, x=x, y=y] {figure-data/beta_ood_500000.csv};        

    \end{groupplot}

    \draw [thick, black, dashed] ($(firstgroup c1r3.west)!0.5!(firstgroup c1r4.west)$) -- ($(firstgroup c2r3.east)!0.5!(firstgroup c2r4.east)$);

    \node [rotate=-90] at ($(firstgroup c1r2.center)!0.5!(firstgroup c2r2.center)$) {During warm-up, without $l_\text{sub}$};

    \node [rotate=-90] at ($(firstgroup c1r5.center)!0.5!(firstgroup c2r5.center)$) {After warm-up, with $l_\text{sub}$}; 
    
\end{tikzpicture}

==> figures/ood-ratios.tex <==
\begin{tikzpicture}


    \begin{groupplot}[
        group style={
            group size=1 by 2,
            x descriptions at=edge bottom,             
            horizontal sep=10pt,
        },
    ]
    \nextgroupplot[
        title style={yshift=-1.5ex},        
        title={ID: CIFAR-100 2,500 labels, OOD: CIFAR-10},
        width=\columnwidth,
        height=0.3\textwidth,
        ylabel={Acc / AUROC},
        legend columns=-1,
        legend style={
            at={(0.97,0.60)},
            anchor=east,},
        xmin=0, xmax=1,
    ]

      \addplot[mark=triangle,red] coordinates {
        (0.1, 0.80)
        (0.2, 0.87)
        (0.3, 0.89)
        (0.4, 0.96)
        (0.5, 0.96)
        (0.6, 0.97)
        (0.7, 0.97)
        (0.8, 0.96)
        (0.9, 0.95)
      };
    
      \addplot[mark=square,teal] coordinates {
      (0.1, 0.7143)
      (0.2, 0.7243)
      (0.3, 0.7407)
      (0.4, 0.7387)
      (0.5, 0.7338)
      (0.6, 0.7169)
      (0.7, 0.6939)
      (0.8, 0.6493)
      (0.9, 0.5995)
      };  
      
      \legend{AUROC, Acc}        
            

    \nextgroupplot[
        title style={yshift=-1.5ex},
        title={ImageNet50/50},
        width=\columnwidth,
        height=0.3\textwidth,
        ylabel=Acc / AUROC,
        xlabel={Ratio of OOD in unlabeled data},
        xmin=0, xmax=1,
    ]

      \addplot[mark=triangle,red] coordinates {
        (0.1, 0.7827)
        (0.2, 0.8247)
        (0.3, 0.8982)
        (0.4, 0.9459)
        (0.5, 0.96)
        (0.6, 0.9343)
        (0.7, 0.9225)
        (0.8, 0.9207)
        (0.9, 0.922)
      };
    
      \addplot[mark=square,teal] coordinates {
      (0.1, 0.6868)
      (0.2, 0.6968)
      (0.3, 0.6972)
      (0.4, 0.7100)
      (0.5, 0.7204)
      (0.6, 0.6576)
      (0.7, 0.6056)
      (0.8, 0.5636)
      (0.9, 0.5476)
      };    

    \end{groupplot}

  
\end{tikzpicture}

==> figures/pi-analysis.tex <==
\begin{tikzpicture}
  \begin{axis}[
    title={},
    xlabel={$\pi$},
    ylabel={Accuracy / AUROC},
    legend style={at={(0.03,0.5)},anchor=west},   
    xtick={0.30, 0.35, 0.40, 0.45, 0.50, 0.55, 0.60, 0.65, 0.70},
    xticklabels={0.30, , 0.40, , 0.50, , 0.60, , 0.70},
    width=\columnwidth, %
    height=4cm, %
    xmin=0.20,
    xmax=0.80,
    ymin=0.75,
    ymax=1,
  ]

  \addplot[mark=triangle,red] coordinates {
    (0.3, 0.9854)
    (0.35, 0.9849)
    (0.40, 0.9842)
    (0.45, 0.9786)
    (0.50, 0.9809)
    (0.55, 0.9556)
    (0.60, 0.9531)
    (0.65, 0.9478)
    (0.70, 0.9479)
  };

  \addplot[mark=square,teal] coordinates {
    (0.3, 0.7906)
    (0.35, 0.7929)
    (0.40, 0.7904)
    (0.45, 0.7942)
    (0.50, 0.7941)
    (0.55, 0.7907)
    (0.60, 0.7928)
    (0.65, 0.7876)
    (0.70, 0.7899)
  };  
  
  \legend{AUROC, Accuracy}


  \end{axis}
\end{tikzpicture}

==> figures/tosub-vs-insub.tex <==
\begin{tikzpicture}

    \newcommand{\myheight}{0.35\textwidth}

    \begin{axis}[
        legend pos=north west, %
        title style={font=\scriptsize},
        label style={font=\scriptsize},
        title style={yshift=-1.5ex},        
        title={},
        width=\textwidth,
        height=0.45\textwidth,
        ylabel={Density},
        xlabel={Cosine of angle},
        ytick=\empty,
        xmin=0, xmax=1,
        legend pos=north west,
        legend style={font=\scriptsize},        
    ]

        \addplot [name path=ZERO,draw=none, forget plot] coordinates {(0,0) (1,0)};
        
        \addplot[color=red, draw=none, name path=ID, forget plot]
        table[col sep=comma, x=x, y=y] {figure-data/projsims_id.csv};
        \addplot [blue, opacity=0.2] fill between [of=ID and ZERO];        
        
        \addplot[color=green, draw=none, name path=OOD, forget plot]
        table[col sep=comma, x=x, y=y] {figure-data/projmaxsims_id.csv};
        \addplot [cyan, opacity=0.2] fill between [of=OOD and ZERO]; 

        \legend{Angle to $W_\text{id}$, Angle within $W_\text{id}$};        
        
    \end{axis}

\end{tikzpicture}
